Extended One-Liners for the Beta, Gamma, and Dirichlet Distributions with Shape Parameters Below One

We present an explicit deterministic transformation of a fixed number of i.i.d. uniform random variables with exact Beta$(a,1-a)$ law for $0<a<1$, using only elementary operations (an ``extended one-liner'', see \cite{devroye1996oneline}). As corollaries, the families Beta$(a,b)$ with $\min(a,b)<1$, Gamma$(c)$ with $c<1$, and Dirichlet$(\alpha_1,\dots,\alpha_d)$ with $0<\alpha_i<1$, for fixed $d$, also have extended one-\liners.

==> plot.tex <==
\def\AlphaAValues{0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95}
\def\AlphaExpr#1{x + (sin(deg(pi*#1))/(pi*#1*(1-#1)))*(1-#1-x)*max(x,1-x)}

\begin{tikzpicture}
  \begin{axis}[
    width=0.70\linewidth,
    height=0.70\linewidth,
    xlabel={$p$},
    ylabel={$\alpha_a(p)$},
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0,0.25,0.5,0.75,1},
    ymajorgrids=true,
    grid style={gray!20},
    samples=201,
    domain=0:1
  ]
    \foreach \a [count=\i from 0] in \AlphaAValues {
      \pgfmathtruncatemacro{\mix}{round(100*\i/18)}
      \edef\AlphaPlotCommand{\noexpand\addplot+[no marks, semithick, blue!\mix!red]{\AlphaExpr{\a}};}
      \AlphaPlotCommand
    }

    \addplot+[no marks, semithick, blue!0!red]
      {\AlphaExpr{0.05}}
      node[pos=0.18, above, sloped, font=\scriptsize, fill=white, inner sep=1pt] {$a=0.05$};

    \addplot+[no marks, semithick, blue!22!red]
      {\AlphaExpr{0.25}}
      node[pos=0.32, above, sloped, font=\scriptsize, fill=white, inner sep=1pt] {$a=0.25$};

    \addplot+[no marks, semithick, blue!50!red]
      {\AlphaExpr{0.50}}
      node[pos=0.52, below, sloped, font=\scriptsize, fill=white, inner sep=1pt] {$a=0.50$};

    \addplot+[no marks, semithick, blue!78!red]
      {\AlphaExpr{0.75}}
      node[pos=0.70, below, sloped, font=\scriptsize, fill=white, inner sep=1pt] {$a=0.75$};

    \addplot+[no marks, semithick, blue!100!red]
      {\AlphaExpr{0.95}}
      node[pos=0.84, above, sloped, font=\scriptsize, fill=white, inner sep=1pt] {$a=0.95$};
  \end{axis}
\end{tikzpicture}

